A two-dimensional polynomial mapping with a wandering Fatou component

We show that there exist polynomial endomorphisms of C^2, possessing a wandering Fatou component. These mappings are polynomial skew-products, and can be chosen to extend holomorphically of P^2(C). We also find real examples with wandering domains in R^2. The proof is based on parabolic implosion techniques, and is based on an original idea of M. Lyubich.

==> notation2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{notation2.pdf}}%
    \put(0.00950292,0.86205031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{0}$}}}%
    \put(0.87155321,0.85933516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{0}$}}}%
    \put(0.62583494,1.17428896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1}$}}}%
    \put(0.33395966,0.9014195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\chi_w(\mz)\simeq \mz}$}}}%
    \put(0.12353792,0.7846694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${D_w^\att}$}}}%
    \put(0.74258508,0.78059676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${D_w^\rep}$}}}%
    \put(0.13032572,0.85390495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{white}{\scriptstyle{R_w}}$}}}%
    \put(0.72493676,0.85254738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{white}{\scriptstyle{-R_w}}$}}}%
    \put(0.70185831,0.99101848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\varphi_w\circ \psi_f(Z)\simeq 1+\frac{\sqrt w}{2}Z}$}}}%
    \put(0.79824494,0.84304449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{-R}$}}}%
    \put(0.69099781,0.56610229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\varphi_w}$}}}%
    \put(0.77652403,0.54845405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\psi_f}$}}}%
    \put(0.09638673,0.56202961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\phi_f}$}}}%
    \put(0.50093944,0.43306148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\psi_w}$}}}%
    \put(0.05837505,0.83625667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{R}$}}}%
    \put(0.37740156,0.76973627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mQ_w:=\chi_w^{-1}(\mR_w)}$}}}%
    \put(0.32717184,0.72493678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${|w|^{1/4}}$}}}%
    \put(0.45070966,0.60682914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1-|w|^{1/4}}$}}}%
    \put(0.61904711,0.68420993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1}$}}}%
    \put(0.25114851,0.68828268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${0}$}}}%
    \put(0.39640737,0.85118985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mS_w}$}}}%
    \put(0.33124452,1.23130648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\frac{r_w}{10}}$}}}%
    \put(0.5117999,1.25166988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1-\frac{r_w}{10}}$}}}%
    \put(0.26200899,1.17700409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${0}$}}}%
    \put(0.40455272,1.0833325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mR_w}$}}}%
    \put(0.38690444,0.96793991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\chi_w(\mS_w)}$}}}%
    \put(0.02172095,0.98966091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\varphi_w\circ \phi_f^{-1}(Z)\simeq \frac{\sqrt w}{2}Z}$}}}%
    \put(0.13711352,0.19820367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\Pa}$}}}%
    \put(0.46564292,0.22942755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\zeta^+(w)}$}}}%
    \put(0.46700049,0.1629071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{\zeta^-(w)}$}}}%
    \put(0.60139887,0.20091881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${V_w}$}}}%
    \put(0.71814902,0.19820367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\Pr}$}}}%
  \end{picture}%
\endgroup%


==> quasitrans2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91+devel+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quasitrans2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.63243949bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96516279)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quasitrans2.pdf}}%
    \put(0.38363537,0.53477273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\varphi_{w_{m+1}}}$}}}%
    \put(0.62266611,0.62922896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\varphi_{\uno}\circ \psi_f(D_{\uno}^\rep})$}}}%
    \put(0.2542317,0.75829754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mz_m}$}}}%
    \put(0.28058961,0.82570303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\simeq +\frac{\sqrt{w_m}}{2}}$}}}%
    \put(0.3366869,0.75666732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mz_{m+1}}$}}}%
    \put(0.23842845,0.53639046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\varphi_{w_m}}$}}}%
    \put(0.01476987,0.62777517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\varphi_{\uniota}\circ \phi_f^{-1}(D_{\uniota}^\att)}$}}}%
    \put(0.16785334,0.28353935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{white}{\xniota\sim -\frac{1}{k_n}}$}}}%
    \put(0.69412289,0.28396503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{white}{\xno\sim \frac{1}{k_n}}$}}}%
    \put(0.11921418,0.04499481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\phi_f^{-1}(D_{\uniota}^\att)}$}}}%
    \put(0.68184742,0.04790249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\psi_f(D_{\uno}^\rep)}$}}}%
    \put(0.38125687,0.14112421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{w_m}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quasitrans2.pdf}}%
  \end{picture}%
\endgroup%


==> real.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'real.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2268.93827156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40267817)%
    \put(0,0){\includegraphics[width=\unitlength]{real.pdf}}%
    \put(0.36900191,0.5038271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.16705185,0.72769997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.24545782,0.74682341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.30856505,0.50395611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.25788803,0.50969314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.1747012,0.50586846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.34681188,0.38252249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.30952122,0.27925605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.25597571,0.28690545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.37262846,0.27638756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.34872421,0.15208541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew$}}}%
    \put(0.71896028,0.41968409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_0,w_0)$}}}%
    \put(0.06685213,0.67880628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_0,w_0)$}}}%
    \put(0.02956146,0.56789047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew^{\circ 2001}$}}}%
    \put(0.02412722,0.33629338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Skew^{\circ 2003}$}}}%
  \end{picture}%
\endgroup%

